Pre-Shape Calculus: Foundations and Application to Mesh Quality Optimization

Deformations of the computational mesh arising from optimization routines usually lead to decrease of mesh quality or even destruction of the mesh. We propose a theoretical framework using pre-shapes to generalize classical shape optimization and calculus. We define pre-shape derivatives and derive according structure and calculus theorems. In particular, tangential directions are featured in pre-shape derivatives, in contrast to classical shape derivatives featuring only normal directions. Techniques from classical shape optimization and -calculus are shown to carry over to this framework. An optimization problem class for mesh quality is introduced, which is solvable by use of pre-shape derivatives. This class allows for simultaneous optimization of classical shape objectives and mesh quality without deteriorating the classical shape optimization solution. The new techniques are implemented and numerically tested for 2D and 3D.

==> Tangential_BeShapeSpacePic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tangential_BeShapeSpacePic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(-1.,-0.75){\includegraphics[width=300.pt,page=1]{Tangential_BeShapeSpacePic.pdf}}%
    \put(-0.5,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_e^n$}}}%
    \put(0.7,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}%
  \end{picture}%
\endgroup%


==> Tangential_BeShapeSpacePicTang.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tangential_BeShapeSpacePicTang.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.31428571)%
    \put(0,-0.375){\includegraphics[width=\unitlength,page=1]{Tangential_BeShapeSpacePicTang.pdf}}%
    \put(0.53,0.16307032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}%
    \put(0.445,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in T_{\Gamma_0}B_e^n$}}}%
    \put(0.2,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_e^n$}}}%
  \end{picture}%
\endgroup%


==> Tangential_ShapeSpacePicEmb0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tangential_ShapeSpacePicEmb0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4)%
    \put(0,-0.1){\includegraphics[width=\unitlength,page=1]{Tangential_ShapeSpacePicEmb0.pdf}}%
    \put(0.,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Emb}(\Manifold,\R^{n+1})$}}}%
    \put(0.42,0.545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_0$}}}%
    \put(0.42,0.725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_2$}}}%
    \put(0.42,0.395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_1$}}}%
    \put(0.87,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_0(\Manifold)$}}}%
    \put(0.84,0.765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_2(\Manifold)$}}}%
    \put(0.77,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_1(\Manifold)$}}}%
    \put(0.4,0.93){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi(\varphi_0)$}}}%
  \end{picture}%
\endgroup%


==> Tangential_ShapeSpacePicEmbTang1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tangential_ShapeSpacePicEmbTang1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42)%
    \put(0,-0.1){\includegraphics[width=\unitlength,page=1]{Tangential_ShapeSpacePicEmbTang1.pdf}}%
    \put(0.76532534,0.04347186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_1(\Manifold)$}}}%
    \put(0.90925598,0.38985734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_0(\Manifold)$}}}%
    \put(0.8507112,0.76215018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_2(\Manifold)$}}}%
    \put(0.385,0.93){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi(\varphi_0)$}}}%
    \put(-0.025,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Emb}(\Manifold,\R^{n+1})$}}}%
    \put(0.42551208,0.53240103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_0$}}}%
    \put(0.415,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_1$}}}%
    \put(0.42,0.775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_2$}}}%
    \put(0.42,0.615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in T_{\varphi_0}\operatorname{Emb}(M,\R^{n+1})$}}}%
    \put(0.41,0.415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in T_{\varphi_1}\operatorname{Emb}(M,\R^{n+1})$}}}%
  \end{picture}%
\endgroup%

